Bring Your Own Formats and Kernels: Composable Abstractions for Sparse Matrix Computation

Real-world sparse matrices often feature multiple forms of structured sparsity -- rectangular dense blocks, diagonal bands, and scattered entries -- that no single storage format can efficiently exploit. Hybrid formats address this by storing each subregion of a matrix in its most efficient form. Existing hybrid approaches, however, only support fixed sets of formats and kernels, so incorporating a new representation or kernel requires modifying their internals. We present SABLE, a framework that lets users build bespoke hybrid formats compositionally through a \emph{plan-extract-dispatch} interface. Users define \emph{extractors} that carve a matrix into format-specific regions and \emph{kernels} that emit specialized C code for each region; SABLE assembles these pieces into a single program specialized to the target matrix at compile time. Both components are independent and composable, so a new format automatically integrates with all existing kernels without any changes to the framework. We demonstrate this extensibility by introducing VDIA, a novel format for diagonal bands of non-uniform length, and composing it to build two new hybrid formats -- VDIA+CSR and VDIA+VBR+CSR. We evaluate SABLE on SpMV and SpMM using matrices from the SuiteSparse benchmarks, demonstrating geometric-mean speedups over the best fully-sparse baselines of $1.10\times/1.20\times$ (SpMV/SpMM) for VBR+CSR, and $1.14\times/1.31\times$ for VDIA+CSR, with the full VDIA+VBR+CSR composition yielding a further $1.08\times/1.25\times$ over VBR+CSR.

==> images/overview.tex <==
\begin{tikzpicture}[
    phaseRegion/.style={
        draw,
        dashed,
        color=gray!50,
        fill=gray!2,
        rectangle,
        rounded corners=2pt,
        inner sep=10pt
    },
    block/.style={
        draw,
        rectangle,
        minimum width=2.7cm,
        minimum height=0.5cm,
        align=center,
        fill=green!8,
        line width=1.1pt,
        rounded corners=3pt
    },
    smallblock/.style={
        draw,
        rectangle,
        minimum width=0.9cm,
        minimum height=0.75cm,
        align=center,
        fill=green!8,
        line width=1.1pt,
        rounded corners=3pt
    },
    inputblock/.style={
        draw,
        rectangle,
        minimum width=1.5cm,
        minimum height=0.5cm,
        align=center,
        fill=orange!10,
        line width=1.1pt,
        rounded corners=3pt
    },
    smallinput/.style={
        draw,
        rectangle,
        minimum width=0.7cm,
        minimum height=0.75cm,
        align=center,
        fill=orange!10,
        line width=1.1pt,
        rounded corners=3pt
    },
    fileblock/.style={
        draw,
        color=black,
        fill=blue!8,
        text=black,
        rectangle,
        minimum width=1.8cm,
        minimum height=0.5cm,
        align=center,
        line width=1.2pt,
        rounded corners=2pt
    },
    arrow/.style={
        ->,
        >={Stealth[scale=1]},
        line width=1pt
    },
    font=\sffamily\small
]

    % =========================================================================
    % 1. INPUT + UNROLLED FORMAT EXTRACTION ROW
    % =========================================================================
    % Middle X is the anchor; other nodes hang off it left/right.
    \node (x2) [smallblock] {$X_2$};
    \node (r1) [smallinput, left=0.35cm of x2] {$R_1$};
    \node (x1) [smallblock, left=0.35cm of r1] {$X_1$};
    \node (input_mtx) [inputblock, left=0.6cm of x1] {\textbf{Sparse}\\\textbf{Matrix}};
    \node (r2) [smallinput, right=0.35cm of x2] {$R_2$};
    \node (dots) [right=0.25cm of r2, inner sep=2pt] {$\cdots$};
    \node (x3) [smallblock, right=0.25cm of dots] {$X_n$};
    \node (zero) [smallinput, right=0.35cm of x3] {$O$};

    % (Format Extraction sub-region is drawn below in the background-layer scope,
    %  so its dashed border sits on top of the surrounding PLANNING region.)

    % =========================================================================
    % 2. PLANNING PHASE COMPONENTS
    % =========================================================================
    \node (kernels) [block, below=1.1cm of x2] {
        \textbf{Dispatching}\\
        {\small $\{\text{format} \mapsto \text{kernel}\}$}
    };

    \node (compile_call) [block, below=0.7cm of kernels] {
        \textbf{Code Generation}
    };

    % =========================================================================
    % 3. ARTIFACT BRIDGE
    % =========================================================================
    \node (sabledata) [fileblock, right=0.8cm of compile_call] {
        \texttt{.sabledata}
    };
    \node (c_code) [fileblock, left=0.8cm of compile_call] {
        \texttt{.c}
    };

    % =========================================================================
    % 4. EXECUTION PHASE COMPONENTS
    % =========================================================================
    \node (executor_build) [block, below=1.2cm of compile_call] {
        \textbf{Compile \& Link}
    };

    \node (deps) [inputblock, left=0.5cm of executor_build] {
        \textbf{Libraries}\\
        MKL, BLAS
    };

    \node (executor_run) [block, below=0.7cm of executor_build] {
        \textbf{Binary Execution}
    };

    \node (output_data) [inputblock, below=0.7cm of executor_run] {
        \textbf{Output Matrix}
    };

    \node (user_rhs) [inputblock, left=.5cm of executor_run] {\textbf{Dense Vector}};

    % =========================================================================
    % 5. DIAGRAM LEGEND (AT THE VERY BOTTOM)
    % =========================================================================
    \node (legend_box) [draw, color=gray!60, fill=white, rounded corners=4pt,
                         below=0.2cm of output_data,
                         minimum width=9.4cm, minimum height=1.5cm] {};
    \node (legend_label) [right=0.15cm of legend_box.north west, yshift=-5mm, font=\sffamily\bfseries\small, color=gray!100] {LEGEND};
    \node (leg1) [inputblock, minimum height=0.4cm,
                  right=1.8cm of legend_label.west, font=\sffamily\small] {Inputs / Outputs};
    \node (leg2) [block, minimum width=1cm, minimum height=0.4cm,
                  right=0.3cm of leg1, font=\sffamily\small] {Operations};
    \node (leg3) [fileblock, minimum width=1cm, minimum height=0.4cm,
                  right=0.3cm of leg2, font=\sffamily\small] {Files};
    \node (leg5) [smallinput, minimum width=0.55cm, minimum height=0.4cm,
                  below=1mm of legend_label, font=\sffamily\small, xshift=-4mm]
                  {$R_i$};
    \node (leg5txt) [right=0.1cm of leg5, font=\small] {--- residual matrix};
    \node (leg4) [smallblock, minimum width=0.55cm, minimum height=0.4cm,
                  right=0.4cm of leg5txt, font=\sffamily\small] 
                  {$X_i$};
    \node (leg4txt) [right=0.1cm of leg4, font=\small] {--- extractor};
    \node (leg6) [smallinput, minimum width=0.55cm, minimum height=0.4cm,
                  right=0.4cm of leg4txt, font=\sffamily\small] 
                  {$O$};
    \node (leg6txt) [right=0.1cm of leg6, font=\small] {--- zero matrix};

    % =========================================================================
    % VISUAL PHASE REGIONS (BACKGROUND + INTERNAL HEADINGS)
    % =========================================================================
    \begin{scope}[on background layer]
        % Invisible sizing helper: defines the FE area's bbox so planning_region can fit it.
        \node (fe_box) [rectangle, fit=(x1)(zero), minimum height=1.3cm, yshift=2mm] {};

        % Outer Planning region — drawn FIRST so its fill sits behind the inner FE region.
        \node (planning_region) [phaseRegion, fit=(fe_box)(kernels)(compile_call), yshift=2mm] {};
        \node [font=\sffamily\bfseries\small\color{gray!100},
               anchor=north west, xshift=4pt, yshift=0pt]
              at (planning_region.north west) {PLANNING};

        % Inner Format Extraction sub-region around just the X-R sequence
        \node (fe_region) [phaseRegion, inner sep=.5mm, fit=(fe_box)] {};
        \node [font=\sffamily\bfseries\small\color{gray!100},
               anchor=north west, xshift=4pt]
              at (fe_region.north west) {Format Extraction};

        % Execution Phase Region
        \node (execution_region) [phaseRegion, fit=(user_rhs)(deps)(executor_build)(executor_run), minimum height=3cm] {};
        \node [font=\sffamily\bfseries\small\color{gray!100},
               anchor=north west, xshift=5pt]%, yshift=-12pt]
              at (execution_region.north west) {EXECUTION};
    \end{scope}

    % =========================================================================
    % LOGICAL PIPELINE FLOW
    % =========================================================================
    % Horizontal extraction sequence: matrix -> X1 -> R1 -> X2 -> R2 -> ... -> X3 -> O
    \draw [arrow] (input_mtx) -- (x1);
    \draw [arrow] (x1) -- (r1);
    \draw [arrow] (r1) -- (x2);
    \draw [arrow] (x2) -- (r2);
    \draw [arrow] (r2) -- (dots);
    \draw [arrow] (dots) -- (x3);
    \draw [arrow] (x3) -- (zero);

    % Each extractor stage feeds Kernel Binding with its own format
    \draw [arrow] (x1.south) -- node[midway, right, font=\sffamily\small]
        {format$_1$} (kernels.north west);
    \draw [arrow] (x2.south) -- node[midway, right, font=\sffamily\small]
        {format$_2$} (kernels.north);
    \draw [arrow] (x3.south) -- node[midway, right, font=\sffamily\small, xshift=1mm]
        {format$_n$} (kernels.north east);

    \draw [arrow] (user_rhs) -- (executor_run.west);

    \draw [arrow] (kernels) -- (compile_call);

    % Lines to artifacts
    \draw [arrow, <-] (sabledata) -- (compile_call);
    \draw [arrow, <-] (c_code) -- (compile_call);

    % Downward phase hand-off
    \draw [arrow] (compile_call) -- (executor_build);
    \draw [arrow] (deps) -- (executor_build);

    % Vertical side lines connecting artifacts down to Build
    \draw [arrow] (sabledata) |- (executor_run);
    \draw [arrow] (c_code) -- (executor_build.north west);

    \draw [arrow] (executor_build) -- (executor_run);
    \draw [arrow] (executor_run) -- (output_data);

\end{tikzpicture}

